Geo-Semantic-Parsing: AI-powered geoparsing by traversing semantic knowledge graphs

Online social networks convey rich information about geospatial facets of reality. However in most cases, geographic information is not explicit and structured, thus preventing its exploitation in real-time applications. We address this limitation by introducing a novel geoparsing and geotagging technique called Geo-Semantic-Parsing (GSP). GSP identifies location references in free text and extracts the corresponding geographic coordinates. To reach this goal, we employ a semantic annotator to identify relevant portions of the input text and to link them to the corresponding entity in a knowledge graph. Then, we devise and experiment with several efficient strategies for traversing the knowledge graph, thus expanding the available set of information for the geoparsing task. Finally, we exploit all available information for learning a regression model that selects the best entity with which to geotag the input text. We evaluate GSP on a well-known reference dataset including almost 10k event-related tweets, achieving $F1=0.66$. We extensively compare our results with those of 2 baselines and 3 state-of-the-art geoparsing techniques, achieving the best performance. On the same dataset, competitors obtain $F1 \leq 0.55$. We conclude by providing in-depth analyses of our results, showing that the overall superior performance of GSP is mainly due to a large improvement in recall, with respect to existing techniques.

==> fig-exp-horizontal.tex <==
\begin{tikzpicture}[multilayer=3d]
	% Embedded picture
	\node[inner sep=10pt] (tweet) at (4,-5)
	{\includegraphics[scale=.1]{images/tweet-document-selected.png}};
	\node (twlabel) at (tweet.south) {$t_i$};
	
	% Layer 1
	\begin{Layer}[layer=1]
		\draw[very thick] (0,0) rectangle (6,3);
		\node at (0,0)[below right]{Wikidata};
	\end{Layer}
    % nodes
    \Vertex[x=3,y=1.5,color=other,layer=1]{A1}
	\Vertex[x=1,y=0.5,color=other,label=,layer=1]{D1}
	\Vertex[x=4,y=2,color=other,label=,layer=1]{E1}
	\Vertex[x=5,y=1,color=other,label=,layer=1]{F1}
	\Vertex[x=4,y=0.5,color=other,label=,layer=1]{G1}
	\Vertex[x=5,y=2.5,color=equivalence,label=,layer=1]{H1}
	\Vertex[x=1,y=1.5,color=other,label=,layer=1]{I1}
	% edges
    \Edge[](A1)(I1)
    \Edge[](I1)(D1)
    \Edge[](A1)(G1)
    \Edge[](G1)(F1)
    \Edge[](A1)(E1)
    \Edge[](E1)(H1)
	
	% Layer 2
	\begin{Layer}[layer=2]
		\draw[very thick,fill=white,opacity=0.75] (0,0) rectangle (6,3);
		\node at (0,0)[below right]{DBpedia EN};
	\end{Layer}
	% nodes
	\Vertex[x=3,y=1.5,color=starting,layer=2]{A2}
	\Vertex[x=1.5,y=2.5,color=other,label=,layer=2]{B2}
	\Vertex[x=2,y=0.5,color=other,label=,layer=2]{C2}
	\Vertex[x=1,y=0.5,color=other,label=,layer=2]{D2}
	\Vertex[x=4,y=2,color=expanded2,label=,layer=2]{E2}
	\Vertex[x=5,y=1,color=expanded2,label=,layer=2]{F2}
	\Vertex[x=4,y=0.5,color=expanded2,label=,layer=2]{G2}
	\Vertex[x=5,y=2.5,color=selected,label=,layer=2]{H2}
	\Vertex[x=1,y=1.5,color=expanded2,label=,layer=2]{I2}
    % edges
	\Edge[NotInBG](A2)(B2)
	\Edge[NotInBG](A2)(C2)
	\Edge[NotInBG](C2)(D2)
	\Edge[NotInBG](A2)(E2)
	\Edge[NotInBG](E2)(F2)
	\Edge[NotInBG](A2)(G2)
	\Edge[NotInBG](F2)(H2)
	\Edge[NotInBG](D2)(I2)
	
    % Invisible node on layer 3
    \Vertex[x=5,y=2.5,shape=coordinate,layer=3]{H3}
	% Links between layers
	\Edge[style=dashed,color=equivalence](H1)(H2)
	\Edge[style=dashed,color=equivalence,NotInBG](H3)(H2)
	
	% Layer 3
	\begin{Layer}[layer=3]
		\draw[very thick,fill=white,opacity=0.75] (0,0) rectangle (6,3);
		\node at (0,0)[below right]{GeoNames};
	\end{Layer}	
    % nodes
	\Vertex[x=3,y=1.5,color=other,layer=3]{A3}
	\Vertex[x=1.5,y=2.5,color=other,label=,layer=3]{B3}
	\Vertex[x=2,y=0.5,color=other,label=,layer=3]{C3}
	\Vertex[x=1,y=0.5,color=other,label=,layer=3]{D3}
	\Vertex[x=4,y=2,color=other,label=,layer=3]{E3}
	\Vertex[x=5,y=1,color=other,label=,layer=3]{F3}
	\Vertex[x=5,y=2.5,color=equivalence,label=,layer=3]{H3}
	\Vertex[x=2,y=1.5,color=other,label=,layer=3]{L3}
    % edges
	\Edge[NotInBG](A3)(L3)
	\Edge[NotInBG](L3)(C3)
	\Edge[NotInBG](C3)(D3)
	\Edge[NotInBG](D3)(L3)
	\Edge[NotInBG](L3)(B3)
	\Edge[NotInBG](A3)(E3)
	\Edge[NotInBG](E3)(H3)
	\Edge[NotInBG](E3)(F3)
	
	% Other link
	\draw [->,very thick,color=gold] (tweet.east) to [out=45,in=135] node[] {} (A2.west);
\end{tikzpicture}

==> fig-exp-legend.tex <==
\begin{tikzpicture}[
	mycircle/.style={
	circle,
	draw=black,
	text opacity=1,
	inner sep=0pt,
	minimum size=6.5pt}]
	
	% Nodes
	\node[mycircle,ultra thin,fill=starting] (sta) {};
	\node[right=0.05cm of sta] (lab1) {\tiny starting node};
	
	\node[mycircle,ultra thin,fill=equivalence,right=0.35cm of lab1] (equ) {};
	\node[right=0.05cm of equ] (lab2) {\tiny equivalent node};
	\node[below right=-0.01cm and 0.05cm of equ] (lab2bis) {\tiny (vertical expansion)};
	
	\node[mycircle,ultra thin,fill=expanded2,right=0.35cm of lab2] (exp) {};
	\node[right=0.05cm of exp] (lab3) {\tiny related node};
	\node[below right=-0.01cm and 0.05cm of exp] (lab3bis) {\tiny (horizontal expansion)};
	
	\node[mycircle,ultra thin,fill=selected,right=0.75cm of lab3] (sel) {};
	\node[right=0.05cm of sel] (lab4) {\tiny selected node};
	
	\node[mycircle,ultra thin,fill=other,right=0.35cm of lab4] (oth) {};
	\node[right=0.05cm of oth] (lab5) {\tiny other node};
\end{tikzpicture}

==> fig-exp-vertical.tex <==
\begin{tikzpicture}[multilayer=3d]
	% Embedded picture
	\node[inner sep=10pt] (tweet) at (4,-5)
	{\includegraphics[scale=.1]{images/tweet-document-selected.png}};
	\node (twlabel) at (tweet.south) {$t_i$};
	
	% Layer 1
	\begin{Layer}[layer=1]
		\draw[very thick] (0,0) rectangle (6,3);
		\node at (0,0)[below right]{Wikidata};
	\end{Layer}
    % nodes
    \Vertex[x=3,y=1.5,color=equivalence,layer=1]{A1}
	\Vertex[x=1,y=0.5,color=other,label=,layer=1]{D1}
	\Vertex[x=4,y=2,color=other,label=,layer=1]{E1}
	\Vertex[x=5,y=1,color=other,label=,layer=1]{F1}
	\Vertex[x=4,y=0.5,color=other,label=,layer=1]{G1}
	\Vertex[x=5,y=2.5,color=other,label=,layer=1]{H1}
	\Vertex[x=1,y=1.5,color=other,label=,layer=1]{I1}
	% edges
    \Edge[](A1)(I1)
    \Edge[](I1)(D1)
    \Edge[](A1)(G1)
    \Edge[](G1)(F1)
    \Edge[](A1)(E1)
    \Edge[](E1)(H1)
	
	% Layer 2
	\begin{Layer}[layer=2]
		\draw[very thick,fill=white,opacity=0.75] (0,0) rectangle (6,3);
		\node at (0,0)[below right]{DBpedia EN};
	\end{Layer}
	% nodes
	\Vertex[x=3,y=1.5,color=starting,layer=2]{A2}
	\Vertex[x=1.5,y=2.5,color=other,label=,layer=2]{B2}
	\Vertex[x=2,y=0.5,color=other,label=,layer=2]{C2}
	\Vertex[x=1,y=0.5,color=other,label=,layer=2]{D2}
	\Vertex[x=4,y=2,color=other,label=,layer=2]{E2}
	\Vertex[x=5,y=1,color=other,label=,layer=2]{F2}
	\Vertex[x=4,y=0.5,color=other,label=,layer=2]{G2}
	\Vertex[x=5,y=2.5,color=other,label=,layer=2]{H2}
	\Vertex[x=1,y=1.5,color=other,label=,layer=2]{I2}
    % edges
	\Edge[NotInBG](A2)(B2)
	\Edge[NotInBG](A2)(C2)
	\Edge[NotInBG](C2)(D2)
	\Edge[NotInBG](A2)(E2)
	\Edge[NotInBG](E2)(F2)
	\Edge[NotInBG](A2)(G2)
	\Edge[NotInBG](F2)(H2)
	\Edge[NotInBG](D2)(I2)
	
    % Invisible node on layer 3
    \Vertex[x=3,y=1.5,shape=coordinate,layer=3]{A3}
	% Links between layers
	\Edge[style=dashed,color=equivalence](A1)(A2)
	\Edge[style=dashed,color=equivalence,NotInBG](A3)(A2)
	
	% Layer 3
	\begin{Layer}[layer=3]
		\draw[very thick,fill=white,opacity=0.75] (0,0) rectangle (6,3);
		\node at (0,0)[below right]{GeoNames};
	\end{Layer}	
    % nodes
	\Vertex[x=3,y=1.5,color=equivalence,layer=3]{A3}
	\Vertex[x=1.5,y=2.5,color=other,label=,layer=3]{B3}
	\Vertex[x=2,y=0.5,color=other,label=,layer=3]{C3}
	\Vertex[x=1,y=0.5,color=other,label=,layer=3]{D3}
	\Vertex[x=4,y=2,color=other,label=,layer=3]{E3}
	\Vertex[x=5,y=1,color=other,label=,layer=3]{F3}
	\Vertex[x=5,y=2.5,color=other,label=,layer=3]{H3}
	\Vertex[x=2,y=1.5,color=other,label=,layer=3]{L3}
    % edges
	\Edge[NotInBG](A3)(L3)
	\Edge[NotInBG](L3)(C3)
	\Edge[NotInBG](C3)(D3)
	\Edge[NotInBG](D3)(L3)
	\Edge[NotInBG](L3)(B3)
	\Edge[NotInBG](A3)(E3)
	\Edge[NotInBG](E3)(H3)
	\Edge[NotInBG](E3)(F3)
	
	% Other link
	\draw [->,very thick,color=gold] (tweet.east) to [out=45,in=135] node[] {} (A2.west);
\end{tikzpicture}

==> fig-gsp-expansion.tex <==
\begin{tikzpicture}[multilayer=3d]
	% Layers
	\begin{Layer}[layer=1]
		\draw[very thick] (0,0) rectangle (6,3);
		\node at (0,0)[below right]{};
	\end{Layer}
	
	% Nodes
	\Vertex[x=3,y=1.5,color=starting,layer=1]{A1}
	\Vertex[x=1.5,y=2.5,color=other,label=,layer=1]{B1}
	\Vertex[x=2,y=0.5,color=other,label=,layer=1]{C1}
	\Vertex[x=1,y=0.5,color=other,label=,layer=1]{D1}
	\Vertex[x=4,y=2,color=expanded2,label=,layer=1]{E1}
	\Vertex[x=5,y=1,color=expanded2,label=,layer=1]{F1}
	\Vertex[x=4,y=0.5,color=expanded2,label=,layer=1]{G1}
	\Vertex[x=5,y=2.5,color=expanded2,label=,layer=1]{H1}
	\Vertex[x=1,y=1.5,color=expanded2,label=,layer=1]{I1}

	% Links layer 1
	\Edge[](A1)(B1)
	\Edge[](A1)(C1)
	\Edge[](C1)(D1)
	\Edge[](A1)(E1)
	\Edge[](E1)(F1)
	\Edge[](A1)(G1)
	\Edge[](F1)(H1)
	\Edge[](D1)(I1)
\end{tikzpicture}

==> fig-gsp-legend.tex <==
\begin{tikzpicture}[
	mycircle/.style={
	circle,
	draw=black,
	text opacity=1,
	inner sep=0pt,
	minimum size=6.5pt}]
	
	% Nodes
	\node[mycircle,ultra thin,fill=starting] (sta) {};
	\node[right=0.05cm of sta] (lab1) {\tiny starting node};
	
	\node[mycircle,ultra thin,fill=expanded2,right=0.35cm of lab1] (exp) {};
	\node[right=0.05cm of exp] (lab2) {\tiny related node};
	
	\node[mycircle,ultra thin,fill=selected,right=0.35cm of lab2] (sel) {};
	\node[right=0.05cm of sel] (lab3) {\tiny selected node};
	
	\node[mycircle,ultra thin,fill=other,right=0.35cm of lab3] (oth) {};
	\node[right=0.05cm of oth] (lab4) {\tiny other node};
\end{tikzpicture}

==> fig-gsp-selection.tex <==
\begin{tikzpicture}[multilayer=3d]
	% Layers
	\begin{Layer}[layer=1]
		\draw[very thick] (0,0) rectangle (6,3);
		\node at (0,0)[below right]{};
	\end{Layer}
	
	% Nodes
	\Vertex[x=3,y=1.5,color=starting,layer=1]{A1}
	\Vertex[x=1.5,y=2.5,color=other,label=,layer=1]{B1}
	\Vertex[x=2,y=0.5,color=other,label=,layer=1]{C1}
	\Vertex[x=1,y=0.5,color=other,label=,layer=1]{D1}
	\Vertex[x=4,y=2,color=expanded2,label=,layer=1]{E1}
	\Vertex[x=5,y=1,color=expanded2,label=,layer=1]{F1}
	\Vertex[x=4,y=0.5,color=expanded2,label=,layer=1]{G1}
	\Vertex[x=5,y=2.5,color=selected,label=,layer=1]{H1}
	\Vertex[x=1,y=1.5,color=expanded2,label=,layer=1]{I1}

	% Links layer 1
	\Edge[](A1)(B1)
	\Edge[](A1)(C1)
	\Edge[](C1)(D1)
	\Edge[](A1)(E1)
	\Edge[](E1)(F1)
	\Edge[](A1)(G1)
	\Edge[](F1)(H1)
	\Edge[](D1)(I1)
\end{tikzpicture}

==> fig-gsp-semantic.tex <==
\begin{tikzpicture}[multilayer=3d]
	% Embedded picture
	\node[inner sep=10pt] (tweet) at (0,-2)
	{\includegraphics[scale=.1]{images/tweet-document-selected.png}};
	\node (twlabel) at (tweet.south) {$t_i$};
	
	% Layers
	\begin{Layer}[layer=1]
		\draw[very thick] (0,0) rectangle (6,3);
		\node at (0,0)[below right]{knowledge graph};
	\end{Layer}
	
	% Nodes
	\Vertex[x=3,y=1.5,color=starting,layer=1]{A1}
	\Vertex[x=1.5,y=2.5,color=other,label=,layer=1]{B1}
	\Vertex[x=2,y=0.5,color=other,label=,layer=1]{C1}
	\Vertex[x=1,y=0.5,color=other,label=,layer=1]{D1}
	\Vertex[x=4,y=2,color=other,label=,layer=1]{E1}
	\Vertex[x=5,y=1,color=other,label=,layer=1]{F1}
	\Vertex[x=4,y=0.5,color=other,label=,layer=1]{G1}
	\Vertex[x=5,y=2.5,color=other,label=,layer=1]{H1}
	\Vertex[x=1,y=1.5,color=other,label=,layer=1]{I1}

	% Links layer 1
	\Edge[](A1)(B1)
	\Edge[](A1)(C1)
	\Edge[](C1)(D1)
	\Edge[](A1)(E1)
	\Edge[](E1)(F1)
	\Edge[](A1)(G1)
	\Edge[](F1)(H1)
	\Edge[](D1)(I1)
	
	% Other link
	\draw [->,very thick,color=gold] (tweet.east) to [out=45,in=135] node[] {} (A1.west);
\end{tikzpicture}

==> fig-sel-labeling.tex <==
\begin{tikzpicture}[
	mynode/.style={
	circle,
	draw=black,
	text opacity=1,
	inner sep=0pt,
	minimum size=8.5pt,
	on grid},
	mycenter/.style={
	circle,
	draw=black,
	fill=starting,
	inner sep=0pt,
	minimum size=4pt,
	on grid}]
	
	% ground truth (center)
	\node[mycenter,ultra thin] (center) {};
	% threshold
	\draw[black,dashed,postaction={decorate, decoration={text along path,
        text={|\tiny|true positive distance threshold {$\mathcal{T}$}}, text align=center, reverse path=true,raise=0.5ex}}] (0,0) circle[radius=41pt];
    
	% other nodes
	\node[mynode,ultra thin,fill=expanded1,above left=0.30cm and 0.70cm of center] (node1) {};
	\node[below=0.1cm of node1,inner sep=0pt] (lab1) {\tiny $c=L$};
	\node[mynode,ultra thin,fill=expanded4,above left=1.10cm and 0.30cm of center] (node2) {};
	\node[right=0.1cm of node2,inner sep=1pt,fill=white] (lab2) {\tiny $c=L-2$};
	\node[mynode,ultra thin,fill=expanded2,above right=0.40cm and 0.90cm of center] (node3) {};
	\node[right=0.1cm of node3,inner sep=1pt,fill=white] (lab3) {\tiny $c=L-1$};
	\node[mynode,ultra thin,fill=expanded5,below right=1.60cm and 0.30cm of center] (node4) {};
	\node[below=0.1cm of node4,inner sep=0pt] (lab4) {\tiny $c=0$};
	\node[mynode,ultra thin,fill=expanded3,below right=1.90cm and 1.50cm of center] (node5) {};
	\node[below=0.1cm of node5,inner sep=0pt] (lab5) {\tiny $c=0$};
	
	% edges
	\Edge[Direct,lw=1pt](center)(node1)
	\Edge[Direct,lw=1pt](center)(node2)
	\Edge[Direct,lw=1pt](center)(node3)
	\Edge[Direct,lw=1pt,Math,label=d_g,fontscale=.85](center)(node4)
	\Edge[Direct,lw=1pt](center)(node5)
	%\draw [->,very thick,color=gold] (tweet.east) to [out=45,in=135] node[] {} (A1.west);
\end{tikzpicture}

==> fig-sel-legend.tex <==
\begin{tikzpicture}[
	mynode/.style={
	circle,
	draw=black,
	text opacity=1,
	inner sep=0pt,
	minimum size=8.5pt,
	on grid},
	mycenter/.style={
	circle,
	draw=black,
	fill=starting,
	inner sep=0pt,
	minimum size=4pt,
	on grid}]
	
	% ground truth (center)
	\node[mycenter,ultra thin] (center) {};
	\node[below=0.05cm of center] (lab1) {\tiny ground truth};
    
	% other nodes
	\node[mynode,ultra thin,fill=expanded1,below left=0.90cm and 0.40cm of center] (node1) {};
	\node[mynode,ultra thin,fill=expanded2,below left=0.90cm and 0.20cm of center] (node2) {};
	\node[mynode,ultra thin,fill=expanded3,below=0.90cm of center] (node3) {};
	\node[mynode,ultra thin,fill=expanded4,below right=0.90cm and 0.20cm of center] (node4) {};
	\node[mynode,ultra thin,fill=expanded5,below right=0.90cm and 0.40cm of center] (node5) {};
	\node[below=0.05cm of node3] (lab2) {\tiny geo entities retrieved};
	\node[below=-0.03cm of lab2,inner sep=0pt] (lab2bis) {\tiny via expansion};
\end{tikzpicture}

==> fig-strat-latsem.tex <==
\begin{tikzpicture}[
	mynode/.style={
	circle,
	draw=black,
	text opacity=1,
	inner sep=0pt,
	minimum size=8.5pt}]
	
	% bath
	\node[mynode,ultra thin,fill=starting] (bath) {};
	\node[below=0.025cm of bath] (lab1) {\tiny bath};
	% roman thermae
	\node[mynode,ultra thin,fill=other,above=0.35cm of bath] (rom) {};
	\node[above=0.025cm of rom] (lab2) {\tiny roman thermae};
	% Bath
	\node[mynode,ultra thin,fill=expanded4,below left=0.15cm and 0.35cm of rom] (Bath) {\tiny\faMapMarker};
	\node[above left=0.01cm and 0.01cm of Bath] (lab3) {\tiny Bath};
	% UK
	\node[mynode,ultra thin,fill=other,below left=0.15cm and 0.35cm of Bath] (uk) {\tiny\faMapMarker};
	\node[left=0.025cm of uk] (lab4) {\tiny UK};
	% Saturnia
	\node[mynode,ultra thin,fill=other,below right=0.15cm and 0.35cm of rom] (sat) {\tiny\faMapMarker};
	\node[below right=0.01cm and 0.01cm of sat] (lab5) {\tiny Saturnia};
    % Italy
	\node[mynode,ultra thin,fill=other,below=0.35cm of sat] (ita) {\tiny\faMapMarker};
	\node[below=0.025cm of ita] (lab6) {\tiny Italy};
	
	% dummy nodes
	\node[below left=0.15cm and 0.35cm of bath] (dummy1) {};
	\node[below left=0.15cm and 0.35cm of ita] (dummy2) {};
	\node[above right=0.15cm and 0.35cm of sat] (dummy3) {};
	
    % Bata
	\node[mynode,ultra thin,fill=other,below left=0.15cm and 0.35cm of dummy1] (Bata) {\tiny\faMapMarker};
	\node[left=0.025cm of Bata] (lab7) {\tiny Bata};
    % Equatorial Guinea
	\node[mynode,ultra thin,fill=other,below right=0.15cm and 0.35cm of Bata] (eqg) {\tiny\faMapMarker};
	\node[below=0.025cm of eqg] (lab8) {\tiny Equatorial Guinea};
	
    % Hot Springs
	\node[mynode,ultra thin,fill=expanded2,above right=0.15cm and 0.35cm of dummy3] (hot) {\tiny\faMapMarker};
	\node[right=0.025cm of hot] (lab9) {\tiny Hot Springs};
    % Colorado
	\node[mynode,ultra thin,fill=other,above left=0.15cm and 0.35cm of hot] (col) {\tiny\faMapMarker};
	\node[above=0.025cm of col] (lab10) {\tiny Colorado};
	
	% Bach
	\node[mynode,ultra thin,fill=other,below right=0.35cm and 0.875cm of ita] (bac) {};
	\node[below right=0.01cm and 0.01cm of bac] (lab11) {\tiny Bach};
	
	% other dummy nodes
	\node[below left=0.15cm and 0.35cm of col] (dummy4) {};
	\node[above=0.35cm of bac] (dummy5) {};
	\node[left=0.35cm of bac] (dummy6) {};
	
	% solid edges
	\Edge[lw=1pt](bath)(rom)
	\Edge[lw=1pt](rom)(Bath)
	\Edge[lw=1pt](Bath)(uk)
	\Edge[lw=1pt](rom)(sat)
	\Edge[lw=1pt](sat)(ita)
	
	\Edge[lw=1pt](Bata)(eqg)
	\Edge[lw=1pt](hot)(col)
	
	% dashed edges
	\Edge[lw=1pt,style={dashed}](bath)(dummy1)
	\Edge[lw=1pt,style={dashed}](Bata)(dummy1)
	\Edge[lw=1pt,style={dashed}](eqg)(dummy2)
	\Edge[lw=1pt,style={dashed}](sat)(dummy3)
	\Edge[lw=1pt,style={dashed}](hot)(dummy3)
	\Edge[lw=1pt,style={dashed}](col)(dummy4)
	\Edge[lw=1pt,style={dashed}](bac)(dummy5)
	\Edge[lw=1pt,style={dashed}](bac)(dummy6)
\end{tikzpicture}

==> fig-strat-legend.tex <==
\begin{tikzpicture}[
	mycircle/.style={
	circle,
	draw=black,
	text opacity=1,
	inner sep=0pt,
	minimum size=6.5pt}]
	
	% Nodes
	\node[mycircle,ultra thin,fill=starting] (sta) {};
	\node[right=0.05cm of sta] (lab1) {\tiny starting node};
	
	\node[mycircle,ultra thin,fill=expanded2,right=0.5cm of lab1] (exp1) {};
	\node[right=0.05cm of exp1] (lab2) {\tiny 1\textsuperscript{st} candidate};
	%\node[below right=-0.01cm and 0.05cm of exp1] (lab2bis) {\tiny (horizontal expansion)};
	
	\node[mycircle,ultra thin,fill=expanded4,right=0.5cm of lab2] (exp2) {};
	\node[right=0.05cm of exp2] (lab3) {\tiny 2\textsuperscript{nd} candidate};
	%\node[below right=-0.01cm and 0.05cm of exp2] (lab3bis) {\tiny (horizontal expansion)};
	
	\node[mycircle,ultra thin,fill=other,right=0.5cm of lab3] (oth) {};
	\node[right=0.05cm of oth] (lab4) {\tiny other node};
	
	\node[mycircle,ultra thin,below=0.3cm of sta] (geo) {\tiny\faMapMarker};
	\node[right=0.05cm of geo] (lab5) {\tiny node w/ geographic information};
    
	\node[mycircle,ultra thin,below=0.3cm of exp2] (nogeo) {};
	\node[right=0.05cm of nogeo] (lab6) {\tiny node w/o geographic information};
\end{tikzpicture}

==> fig-strat-spelling.tex <==
\begin{tikzpicture}[
	mynode/.style={
	circle,
	draw=black,
	text opacity=1,
	inner sep=0pt,
	minimum size=8.5pt}]
	
	% bath
	\node[mynode,ultra thin,fill=starting] (bath) {};
	\node[below=0.025cm of bath] (lab1) {\tiny bath};
	% roman thermae
	\node[mynode,ultra thin,fill=other,above=0.35cm of bath] (rom) {};
	\node[above=0.025cm of rom] (lab2) {\tiny roman thermae};
	% Bath
	\node[mynode,ultra thin,fill=expanded2,below left=0.15cm and 0.35cm of rom] (Bath) {\tiny\faMapMarker};
	\node[above left=0.01cm and 0.01cm of Bath] (lab3) {\tiny Bath};
	% UK
	\node[mynode,ultra thin,fill=other,below left=0.15cm and 0.35cm of Bath] (uk) {\tiny\faMapMarker};
	\node[left=0.025cm of uk] (lab4) {\tiny UK};
	% Saturnia
	\node[mynode,ultra thin,fill=other,below right=0.15cm and 0.35cm of rom] (sat) {\tiny\faMapMarker};
	\node[below right=0.01cm and 0.01cm of sat] (lab5) {\tiny Saturnia};
    % Italy
	\node[mynode,ultra thin,fill=other,below=0.35cm of sat] (ita) {\tiny\faMapMarker};
	\node[below=0.025cm of ita] (lab6) {\tiny Italy};
	
	% dummy nodes
	\node[below left=0.15cm and 0.35cm of bath] (dummy1) {};
	\node[below left=0.15cm and 0.35cm of ita] (dummy2) {};
	\node[above right=0.15cm and 0.35cm of sat] (dummy3) {};
	
    % Bata
	\node[mynode,ultra thin,fill=expanded4,below left=0.15cm and 0.35cm of dummy1] (Bata) {\tiny\faMapMarker};
	\node[left=0.025cm of Bata] (lab7) {\tiny Bata};
    % Equatorial Guinea
	\node[mynode,ultra thin,fill=other,below right=0.15cm and 0.35cm of Bata] (eqg) {\tiny\faMapMarker};
	\node[below=0.025cm of eqg] (lab8) {\tiny Equatorial Guinea};
	
    % Hot Springs
	\node[mynode,ultra thin,fill=other,above right=0.15cm and 0.35cm of dummy3] (hot) {\tiny\faMapMarker};
	\node[right=0.025cm of hot] (lab9) {\tiny Hot Springs};
    % Colorado
	\node[mynode,ultra thin,fill=other,above left=0.15cm and 0.35cm of hot] (col) {\tiny\faMapMarker};
	\node[above=0.025cm of col] (lab10) {\tiny Colorado};
	
	% Bach
	\node[mynode,ultra thin,fill=other,below right=0.35cm and 0.875cm of ita] (bac) {};
	\node[below right=0.01cm and 0.01cm of bac] (lab11) {\tiny Bach};
	
	% other dummy nodes
	\node[below left=0.15cm and 0.35cm of col] (dummy4) {};
	\node[above=0.35cm of bac] (dummy5) {};
	\node[left=0.35cm of bac] (dummy6) {};
	
	% solid edges
	\Edge[lw=1pt](bath)(rom)
	\Edge[lw=1pt](rom)(Bath)
	\Edge[lw=1pt](Bath)(uk)
	\Edge[lw=1pt](rom)(sat)
	\Edge[lw=1pt](sat)(ita)
	
	\Edge[lw=1pt](Bata)(eqg)
	\Edge[lw=1pt](hot)(col)
	
	% dashed edges
	\Edge[lw=1pt,style={dashed}](bath)(dummy1)
	\Edge[lw=1pt,style={dashed}](Bata)(dummy1)
	\Edge[lw=1pt,style={dashed}](eqg)(dummy2)
	\Edge[lw=1pt,style={dashed}](sat)(dummy3)
	\Edge[lw=1pt,style={dashed}](hot)(dummy3)
	\Edge[lw=1pt,style={dashed}](col)(dummy4)
	\Edge[lw=1pt,style={dashed}](bac)(dummy5)
	\Edge[lw=1pt,style={dashed}](bac)(dummy6)
\end{tikzpicture}

==> fig-strat-topological-latsem.tex <==
\begin{tikzpicture}[
	mynode/.style={
	circle,
	draw=black,
	text opacity=1,
	inner sep=0pt,
	minimum size=8.5pt}]
	
	% bath
	\node[mynode,ultra thin,fill=starting] (bath) {};
	\node[below=0.025cm of bath] (lab1) {\tiny bath};
	% roman thermae
	\node[mynode,ultra thin,fill=other,above=0.35cm of bath] (rom) {};
	\node[above=0.025cm of rom] (lab2) {\tiny roman thermae};
	% Bath
	\node[mynode,ultra thin,fill=expanded4,below left=0.15cm and 0.35cm of rom] (Bath) {\tiny\faMapMarker};
	\node[above left=0.01cm and 0.01cm of Bath] (lab3) {\tiny Bath};
	% UK
	\node[mynode,ultra thin,fill=other,below left=0.15cm and 0.35cm of Bath] (uk) {\tiny\faMapMarker};
	\node[left=0.025cm of uk] (lab4) {\tiny UK};
	% Saturnia
	\node[mynode,ultra thin,fill=expanded2,below right=0.15cm and 0.35cm of rom] (sat) {\tiny\faMapMarker};
	\node[below right=0.01cm and 0.01cm of sat] (lab5) {\tiny Saturnia};
    % Italy
	\node[mynode,ultra thin,fill=other,below=0.35cm of sat] (ita) {\tiny\faMapMarker};
	\node[below=0.025cm of ita] (lab6) {\tiny Italy};
	
	% dummy nodes
	\node[below left=0.15cm and 0.35cm of bath] (dummy1) {};
	\node[below left=0.15cm and 0.35cm of ita] (dummy2) {};
	\node[above right=0.15cm and 0.35cm of sat] (dummy3) {};
	
    % Bata
	\node[mynode,ultra thin,fill=other,below left=0.15cm and 0.35cm of dummy1] (Bata) {\tiny\faMapMarker};
	\node[left=0.025cm of Bata] (lab7) {\tiny Bata};
    % Equatorial Guinea
	\node[mynode,ultra thin,fill=other,below right=0.15cm and 0.35cm of Bata] (eqg) {\tiny\faMapMarker};
	\node[below=0.025cm of eqg] (lab8) {\tiny Equatorial Guinea};
	
    % Hot Springs
	\node[mynode,ultra thin,fill=other,above right=0.15cm and 0.35cm of dummy3] (hot) {\tiny\faMapMarker};
	\node[right=0.025cm of hot] (lab9) {\tiny Hot Springs};
    % Colorado
	\node[mynode,ultra thin,fill=other,above left=0.15cm and 0.35cm of hot] (col) {\tiny\faMapMarker};
	\node[above=0.025cm of col] (lab10) {\tiny Colorado};
	
	% Bach
	\node[mynode,ultra thin,fill=other,below right=0.35cm and 0.875cm of ita] (bac) {};
	\node[below right=0.01cm and 0.01cm of bac] (lab11) {\tiny Bach};
	
	% other dummy nodes
	\node[below left=0.15cm and 0.35cm of col] (dummy4) {};
	\node[above=0.35cm of bac] (dummy5) {};
	\node[left=0.35cm of bac] (dummy6) {};
	
	% solid edges
	\Edge[lw=1pt](bath)(rom)
	\Edge[lw=1pt](rom)(Bath)
	\Edge[lw=1pt](Bath)(uk)
	\Edge[lw=1pt](rom)(sat)
	\Edge[lw=1pt](sat)(ita)
	
	\Edge[lw=1pt](Bata)(eqg)
	\Edge[lw=1pt](hot)(col)
	
	% dashed edges
	\Edge[lw=1pt,style={dashed}](bath)(dummy1)
	\Edge[lw=1pt,style={dashed}](Bata)(dummy1)
	\Edge[lw=1pt,style={dashed}](eqg)(dummy2)
	\Edge[lw=1pt,style={dashed}](sat)(dummy3)
	\Edge[lw=1pt,style={dashed}](hot)(dummy3)
	\Edge[lw=1pt,style={dashed}](col)(dummy4)
	\Edge[lw=1pt,style={dashed}](bac)(dummy5)
	\Edge[lw=1pt,style={dashed}](bac)(dummy6)
\end{tikzpicture}

==> fig-strat-topological-spelling.tex <==
\begin{tikzpicture}[
	mynode/.style={
	circle,
	draw=black,
	text opacity=1,
	inner sep=0pt,
	minimum size=8.5pt}]
	
	% bath
	\node[mynode,ultra thin,fill=starting] (bath) {};
	\node[below=0.025cm of bath] (lab1) {\tiny bath};
	% roman thermae
	\node[mynode,ultra thin,fill=other,above=0.35cm of bath] (rom) {};
	\node[above=0.025cm of rom] (lab2) {\tiny roman thermae};
	% Bath
	\node[mynode,ultra thin,fill=expanded2,below left=0.15cm and 0.35cm of rom] (Bath) {\tiny\faMapMarker};
	\node[above left=0.01cm and 0.01cm of Bath] (lab3) {\tiny Bath};
	% UK
	\node[mynode,ultra thin,fill=other,below left=0.15cm and 0.35cm of Bath] (uk) {\tiny\faMapMarker};
	\node[left=0.025cm of uk] (lab4) {\tiny UK};
	% Saturnia
	\node[mynode,ultra thin,fill=expanded4,below right=0.15cm and 0.35cm of rom] (sat) {\tiny\faMapMarker};
	\node[below right=0.01cm and 0.01cm of sat] (lab5) {\tiny Saturnia};
    % Italy
	\node[mynode,ultra thin,fill=other,below=0.35cm of sat] (ita) {\tiny\faMapMarker};
	\node[below=0.025cm of ita] (lab6) {\tiny Italy};
	
	% dummy nodes
	\node[below left=0.15cm and 0.35cm of bath] (dummy1) {};
	\node[below left=0.15cm and 0.35cm of ita] (dummy2) {};
	\node[above right=0.15cm and 0.35cm of sat] (dummy3) {};
	
    % Bata
	\node[mynode,ultra thin,fill=other,below left=0.15cm and 0.35cm of dummy1] (Bata) {\tiny\faMapMarker};
	\node[left=0.025cm of Bata] (lab7) {\tiny Bata};
    % Equatorial Guinea
	\node[mynode,ultra thin,fill=other,below right=0.15cm and 0.35cm of Bata] (eqg) {\tiny\faMapMarker};
	\node[below=0.025cm of eqg] (lab8) {\tiny Equatorial Guinea};
	
    % Hot Springs
	\node[mynode,ultra thin,fill=other,above right=0.15cm and 0.35cm of dummy3] (hot) {\tiny\faMapMarker};
	\node[right=0.025cm of hot] (lab9) {\tiny Hot Springs};
    % Colorado
	\node[mynode,ultra thin,fill=other,above left=0.15cm and 0.35cm of hot] (col) {\tiny\faMapMarker};
	\node[above=0.025cm of col] (lab10) {\tiny Colorado};
	
	% Bach
	\node[mynode,ultra thin,fill=other,below right=0.35cm and 0.875cm of ita] (bac) {};
	\node[below right=0.01cm and 0.01cm of bac] (lab11) {\tiny Bach};
	
	% other dummy nodes
	\node[below left=0.15cm and 0.35cm of col] (dummy4) {};
	\node[above=0.35cm of bac] (dummy5) {};
	\node[left=0.35cm of bac] (dummy6) {};
	
	% solid edges
	\Edge[lw=1pt](bath)(rom)
	\Edge[lw=1pt](rom)(Bath)
	\Edge[lw=1pt](Bath)(uk)
	\Edge[lw=1pt](rom)(sat)
	\Edge[lw=1pt](sat)(ita)
	
	\Edge[lw=1pt](Bata)(eqg)
	\Edge[lw=1pt](hot)(col)
	
	% dashed edges
	\Edge[lw=1pt,style={dashed}](bath)(dummy1)
	\Edge[lw=1pt,style={dashed}](Bata)(dummy1)
	\Edge[lw=1pt,style={dashed}](eqg)(dummy2)
	\Edge[lw=1pt,style={dashed}](sat)(dummy3)
	\Edge[lw=1pt,style={dashed}](hot)(dummy3)
	\Edge[lw=1pt,style={dashed}](col)(dummy4)
	\Edge[lw=1pt,style={dashed}](bac)(dummy5)
	\Edge[lw=1pt,style={dashed}](bac)(dummy6)
\end{tikzpicture}
